CraftRTL: High-quality Synthetic Data Generation for Verilog Code Models with Correct-by-Construction Non-Textual Representations and Targeted Code Repair

Despite the significant progress made in code generation with large language models, challenges persist, especially with hardware description languages such as Verilog. This paper first presents an analysis of fine-tuned LLMs on Verilog coding, with synthetic data from prior methods. We identify two main issues: difficulties in handling non-textual representations (Karnaugh maps, state-transition diagrams and waveforms) and significant variability during training with models randomly making "minor" mistakes. To address these limitations, we enhance data curation by creating correct-by-construction data targeting non-textual representations. Additionally, we introduce an automated framework that generates error reports from various model checkpoints and injects these errors into open-source code to create targeted code repair data. Our fine-tuned Starcoder2-15B outperforms prior state-of-the-art results by 3.8%, 10.9%, 6.6% for pass@1 on VerilogEval-Machine, VerilogEval-Human, and RTLLM.

==> Table/cc_scale_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Total Number of Targeted Data Samples (k)},
    ylabel={pass@1},
    grid=major,
    legend style={at={(0.7,0.1)}, anchor=south, font=\scriptsize},
    yticklabel style={/pgf/number format/1000 sep=},
    enlarge x limits=true,
    ymin=-0.1, ymax=1.1,
    every axis plot/.append style={line width=1.2pt}
]

% Data points for KMap
\addplot[mark=star, blue, mark options={fill=blue}] coordinates {
    (0.0, 0.05)
    (4.3, 0.956)
    (8.6, 0.965)
    (12.9, 0.97)
    (17.2, 0.986)
    (21.5, 1.0)
    (25.8, 1.0)
    (28.5, 1.0)
};
\addlegendentry{KMap}

% Data points for FSM
\addplot[mark=star, red, mark options={fill=red}] coordinates {
    (0.0, 0.0)
    (4.3, 0.760)
    (8.6, 0.799)
    (12.9, 0.846)
    (17.2, 0.931)
    (21.5, 0.962)
    (25.8, 0.994)
    (28.5, 1.0)
};
\addlegendentry{FSM}

% Data points for Waveform
\addplot[mark=star, green, mark options={fill=green}] coordinates {
    (0.0, 0.03)
    (4.3, 0.645)
    (8.6, 0.688)
    (12.9, 0.71)
    (17.2, 0.722)
    (21.5, 0.731)
    (25.8, 0.751)
    (28.5, 0.761)
};
\addlegendentry{Waveform}

% Data points for VerilogEval-NonText
\addplot[mark=star, purple, mark options={fill=purple}] coordinates {
    (0.0, 0.103)
    (4.3, 0.5511)
    (8.6, 0.579)
    (12.9, 0.593)
    (17.2, 0.639)
    (21.5, 0.658)
    (25.8, 0.676)
    (28.5, 0.664)
};
\addlegendentry{VerilogEval-NonText}

% Adding text labels manually at data points for all series

    
\node at (axis cs:0.0, 0.05) [anchor= west, font=\scriptsize, color=blue] {0.050};
\node at (axis cs:4.3, 0.956) [anchor=south , font=\scriptsize, color=blue] {0.956};
\node at (axis cs:8.6, 0.965) [anchor=south , font=\scriptsize, color=blue] {0.965};
\node at (axis cs:12.9, 0.97) [anchor=south , font=\scriptsize, color=blue] {0.970};
\node at (axis cs:17.2, 0.986) [anchor=south , font=\scriptsize, color=blue] {0.986};
\node at (axis cs:21.5, 1.0) [anchor=south , font=\scriptsize, color=blue] {1.00};
\node at (axis cs:25.8, 1.0) [anchor=south , font=\scriptsize, color=blue] {1.00};
\node at (axis cs:28.5, 1.0) [anchor=south , font=\scriptsize, color=blue] {1.00};

    
\node at (axis cs:0.0, 0.0) [anchor=west, font=\scriptsize, color=red] {0.000};
\node at (axis cs:4.3, 0.760) [anchor=south, font=\scriptsize, color=red] {0.760};
\node at (axis cs:8.6, 0.799) [anchor=south , font=\scriptsize, color=red] {0.799};
\node at (axis cs:12.9, 0.846) [anchor=south , font=\scriptsize, color=red] {0.846};
\node at (axis cs:17.2, 0.931) [anchor=north , font=\scriptsize, color=red] {0.931};
\node at (axis cs:21.5, 0.962) [anchor=north , font=\scriptsize, color=red] {0.962};
\node at (axis cs:25.8, 0.994) [anchor=north , font=\scriptsize, color=red] {0.994};
\node at (axis cs:28.5, 1.0) [anchor=north , font=\scriptsize, color=red] {1.00};

%\node at (axis cs:0.0, 0.03) [anchor=west, font=\scriptsize, color=green] {0.03};
\node at (axis cs:4.3, 0.645) [anchor=south, font=\scriptsize, color=green] {0.645};
\node at (axis cs:8.6, 0.688) [anchor=south , font=\scriptsize, color=green] {0.688};
\node at (axis cs:12.9, 0.710) [anchor=south , font=\scriptsize, color=green] {0.710};
\node at (axis cs:17.2, 0.722) [anchor=south , font=\scriptsize, color=green] {0.722};
\node at (axis cs:21.5, 0.731) [anchor=south , font=\scriptsize, color=green] {0.731};
\node at (axis cs:25.8, 0.751) [anchor=south , font=\scriptsize, color=green] {0.751};
\node at (axis cs:28.5, 0.761) [anchor=south , font=\scriptsize, color=green] {0.761};


\node at (axis cs:0.0, 0.103) [anchor=west, font=\scriptsize, color=purple] {0.103};
\node at (axis cs:4.3, 0.551) [anchor=north, font=\scriptsize, color=purple] {0.551};
\node at (axis cs:8.6, 0.579) [anchor=north , font=\scriptsize, color=purple] {0.579};
\node at (axis cs:12.9, 0.593) [anchor=north , font=\scriptsize, color=purple] {0.593};
\node at (axis cs:17.2, 0.639) [anchor=north , font=\scriptsize, color=purple] {0.639};
\node at (axis cs:21.5, 0.658) [anchor=north , font=\scriptsize, color=purple] {0.658};
\node at (axis cs:25.8, 0.676) [anchor=north , font=\scriptsize, color=purple] {0.676};
\node at (axis cs:28.5, 0.664) [anchor=north , font=\scriptsize, color=purple] {0.664};

\end{axis}
\end{tikzpicture}
